Equidistribution of cusp points of Hecke triangle groups

In the framework of infinite ergodic theory, we derive equidistribution results for suitable weighted sequences of cusp points of Hecke triangle groups encoded by group elements of constant word length with respect to a set of natural generators. This is a generalization of the corresponding results for the modular group, for which we rely on advanced results from infinite ergodic theory and transfer operator techniques developed for AFN-maps.

==> plot_5.tex <==
 
\pgfmathsetmacro{\mylambda}{{1/2*(1+sqrt(5))}} % q=5

\begin{tikzpicture}
	\pgfplotsset{width=.6\textwidth}
	\tikzmath{
		\c1 = {1/(\mylambda+1)};
		\c2 = {1/\mylambda};
		\c3 = {\mylambda/2};
	}
	\begin{axis}[xtick align=center, xmajorgrids, enlargelimits=false,
		ymin=0, ymax=1, ytick={0,1},
		xmin=0, xmax=1, xtick={0,\c1,\c2,\c3,1}, xtick pos = lower, xticklabels={0,$\frac{1}{\lambda+1}$,$\frac{1}{\lambda}$,$\frac{\lambda}{2}$,1},
		domain=0:1, samples=101
		]
		\addplot[domain=0:\c1] {x/(-\mylambda*x + 1)};
		\addplot[domain=\c1:\c2] {(1-\mylambda*x)/x};
		\addplot[domain=\c2:\c3] {(\mylambda*x - 1)/(-\mylambda*x + \mylambda)};
		\addplot[domain=\c3:1] {(-\mylambda*x+\mylambda)/(\mylambda*x - 1)};
	\end{axis}
\end{tikzpicture}


==> sb_points_5.tex <==
\begin{tikzpicture}[xscale=9, yscale=1, thick]
	% ---- level 1
	\draw (0,0) node[left, xshift=-0.5cm]{$n=1$} -- (1,0);
	
	%--- definitions
	\def\tl{-0.2} % tick lenght
	\def\dist{-1} % distance between levels
	
	% 	labels1
	\draw (0,0) -- (0,\tl) node[below]{$0$};
	\draw (0.382,0) -- (0.382,\tl) node[below]{$\frac{1}{\lambda+1}$};
	\draw (0.618,0) -- (0.618,\tl) node[below]{$\frac{1}{\lambda}$};
	\draw (0.809,0) -- (0.809,\tl) node[below]{$\frac{\lambda}{2}$};
	\draw (1,0) -- (1,\tl) node[below]{$1$};
	
	
	% ----- level 2
	
	\draw (0,\dist) node[left, xshift=-0.5cm]{$n=2$} -- (1,\dist);
	
	%	labels3
	\draw (0,\dist) -- (0,\dist+\tl) node[below]{$0$};
	\draw ({0.236},\dist) -- ({0.236},\dist+\tl) node[below]{$\frac{1}{2\lambda +1}$};
	\foreach \x in {0.309, 0.35, 0.412, 0.447}{
		\draw (\x,\dist) -- (\x,\dist+\tl);
	}
	\draw ({0.5},\dist) -- ({0.5},\dist+\tl) node[below]{$\frac{1}{2}$};
	
	\draw ({0.723},\dist) -- ({0.723},\dist+\tl) node[below]{$\frac{2\lambda+1}{3\lambda+1}$};
	\foreach \x in {0.764, 0.789, 0.829, 0.854}{
		\draw (\x,\dist) -- (\x,\dist+\tl);
	}
	\draw ({0.894},\dist) -- ({0.894},\dist+\tl) node[below]{$\frac{2\lambda+2}{3\lambda+1}$};
	
	\draw (1,\dist) -- (1,\dist+\tl) node[below]{$1$};
	
	% ---- level 3
	
	\draw (0,2*\dist) node[left, xshift=-0.5cm]{$n=3$} -- (1,2*\dist);
	
	% level 3 ticks
	\draw (0,2*\dist) -- (0,2*\dist+\tl) node[below]{$0$};
	% g_4^{-1}
	\foreach \x in {0.171, 0.206, 0.224, 0.247, 0.259, 0.276, 0.333, 0.342, 0.347, 0.354, 0.359, 0.365}{
		\draw (\x,2*\dist) -- (\x,2*\dist+\tl);
	}
	
	% g4_^{-1}Q
	\foreach \x in {0.398, 0.405, 0.409, 0.415, 0.42, 0.427, 0.472, 0.484, 0.493, 0.508, 0.519, 0.539}{
		\draw (\x,2*\dist) -- (\x,2*\dist+\tl);
	}
	
	% g_3^{-1}
	\foreach \x in {0.691, 0.708, 0.717, 0.729, 0.736, 0.745, 0.778, 0.783, 0.786, 0.791, 0.794, 0.798}{
		\draw (\x,2*\dist) -- (\x,2*\dist+\tl);
	}
	
	% g_3^{-1}Q
	\foreach \x in {0.82, 0.824, 0.827, 0.832, 0.835, 0.84, 0.873, 0.882, 0.889, 0.901, 0.91, 0.927}{
		\draw (\x,2*\dist) -- (\x,2*\dist+\tl);
	}
	
	\draw (1,2*\dist) -- (1,2*\dist+\tl) node[below]{$1$};
	
\end{tikzpicture}
